DisCoCLIP: A Distributional Compositional Tensor Network Encoder for Vision-Language Understanding

Recent vision-language models excel at large-scale image-text alignment but often neglect the compositional structure of language, leading to failures on tasks that hinge on word order and predicate-argument structure. We introduce DisCoCLIP, a multimodal encoder that combines a frozen CLIP vision transformer with a novel tensor network text encoder that explicitly encodes syntactic structure. Sentences are parsed with a Combinatory Categorial Grammar parser to yield distributional word tensors whose contractions mirror the sentence's grammatical derivation. To keep the model efficient, high-order tensors are factorized with tensor decompositions, reducing parameter count from tens of millions to under one million. Trained end-to-end with a self-supervised contrastive loss, DisCoCLIP markedly improves sensitivity to verb semantics and word order: it raises CLIP's SVO-Probes verb accuracy from 77.6% to 82.4%, boosts ARO attribution and relation scores by over 9% and 4%, and achieves 93.7% on a newly introduced SVO-Swap benchmark. These results demonstrate that embedding explicit linguistic structure via tensor networks yields interpretable, parameter-efficient representations that substantially improve compositional reasoning in vision-language tasks.

==> figures/discoclip_arch.tex <==
\begin{tikzpicture}[
    encoder/.style={draw, shape=trapezium, trapezium angle=80, minimum height=1.5cm, minimum width=2.0cm, align=center, shape border rotate=270, thick},
        input_text/.style={align=center, rectangle, draw, minimum height=1.5cm, thick},
        input_image/.style={draw, thick, inner sep=0.05cm},
        font=\sffamily\small
]
  \node (text_example) [input_text, anchor=east, inner sep=10pt, align=left] at (3, 0) {Woman holds\\cat.};
  \node (image_example) [input_image, anchor=east] at (3, -3) {
\includegraphics[width=2.5cm]{figures/kitten.jpg}
    };

    % Text Encoder
    \node (text_encoder) [encoder, fill=CoralRed, text=white, anchor=west, right=0.6cm of text_example.east] {\textbf{Structural}\\\textbf{Parser}};
    \node (image_encoder) [encoder, fill=TealGreen, text=white, anchor=west, right=3.7cm of image_example.east] {\textbf{Vision}\\\textbf{Transformer}};
    % Frozen icon (snowflake) at top right of image_encoder
    \node[anchor=north west, xshift=-0.3cm, yshift=-0.1cm] at (image_encoder.north west) {\small\textcolor{white}{\faIcon[regular]{snowflake}
}};

    % Structure
    \node (structure) [draw, thick, rectangle, anchor=east] at (3, 2) {\footnotesize
        \textbf{Tree}\textbar{}\textcolor{gray!60}{Compact}\textbar{}\textcolor{gray!60}{Cups}\textbar{}\textcolor{gray!60}{Spider}
    };

    % tensor network example
    \node (tn) [draw, thick, right=0.5cm of text_encoder.east] {
\begin{tikzpicture}[
    scale=0.8,
    transform shape,
    tensor/.style={
      draw,
      % rectangle,
      circle,
      fill=TealGreen!50,
      minimum size=5mm,
      inner sep=0pt,
      thick,
    },
    edge/.style={
      thick,
    },
    every node/.style={font=\small}
  ]
    % Tree
    \node[tensor] (TA) at (0, 0) {};
    \node[tensor] (TL) at (1, 0) {};
    \node[tensor] (TB) at (2, 0) {};
    \node[tensor,fill=CoralRed] (TU1) at (1.5, -0.6) {};
    \node[tensor,fill=CoralRed] (TU2) at (0.75, -1.2) {};
    \node[above=2pt of TA] {Woman};
    \node[above=2pt of TL] {holds};
    \node[above=2pt of TB] {cat};
    \draw[edge] (TU2.south) -- ++(0,-0.4);

    \def\angleA{0}
    \def\angleB{180}
    \draw[edge] (TL.south) to[out=-90, in=\angleB] (TU1.\angleB);
    \draw[edge] (TB.south) to[out=-90, in=\angleA] (TU1.\angleA);
    \draw[edge] (TU1.south) to[out=-90, in=\angleA] (TU2.\angleA);
    \draw[edge] (TA.south) to[out=-90, in=\angleB] (TU2.\angleB);
\end{tikzpicture}
  };
    % Image vector as a stacked small boxes vertically, filled with random colors (shuffled)
        \def\boxsize{0.3cm}
        \definecolor{randcolor1}{RGB}{255, 99, 71}
        \definecolor{randcolor2}{RGB}{60, 179, 113}
        \definecolor{randcolor3}{RGB}{100, 149, 237}
        \definecolor{randcolor4}{RGB}{238, 130, 238}
        \definecolor{randcolor5}{RGB}{255, 215, 0}
        \definecolor{randcolor6}{RGB}{70, 130, 180}
        \definecolor{randcolor7}{RGB}{255, 140, 0}
        % Shuffled order: 4, 1, 6, 2, 7, 3, 5
        \foreach \i/\col in {-3/randcolor4, -2/randcolor1, -1/randcolor6, 0/randcolor2, +1/randcolor7, +2/randcolor3, +3/randcolor5} {
            \node (image_vector_\i) [rectangle, draw, fill=\col, minimum width=\boxsize, minimum height=\boxsize] at (13, -3cm + \i * \boxsize) {};
        }

        \node (tn_contract) [encoder, fill=MustardYellow, text=black, right=0.5cm of tn.east] {\textbf{TN}\\\textbf{Contractor}};

        % Text vector as a stacked small boxes vertically, filled with shuffled colors
        % Shuffled order: 2, 5, 1, 7, 4, 3, 6
        \foreach \i/\col in {-3/randcolor2, -2/randcolor5, -1/randcolor1, 0/randcolor7, +1/randcolor4, +2/randcolor3, +3/randcolor6} {
            \node (text_vector_\i) [rectangle, draw, fill=\col, minimum width=\boxsize, minimum height=\boxsize] at (13, 0cm + \i * \boxsize) {};
        }

        \node[draw,thick,circle,fill=VibrantPurple,text=white] (cosine) at (14, -1.5) {cos};

        % arrow from text input to text encoder
        \draw[->, thick] (structure.east) -| (text_encoder.north);
        \draw[->, thick] (text_example.east) -- (text_encoder.west);
        \draw[->, thick] (image_example.east) -- (image_encoder.west);
        \draw[->, thick] (text_encoder.east) -- (tn.west);
        \draw[->, thick] (image_encoder.east) -- (image_vector_0.west);
        \draw[->, thick] (tn.east) -- (tn_contract.west);
        \draw[->, thick] (tn_contract.east) -- (text_vector_0.west);

        % go right and then down to the cosine
        \draw[->, thick] (text_vector_0.east) -| (cosine.north);
        \draw[->, thick] (image_vector_0.east) -| (cosine.south);
        % arrow from cosine east to the right of length 0.5
        \draw[->, thick] (cosine.east) -- ++(0.5, 0);

        % draw a bounding box around the text_encoder, tn and the tn_contract
        % Make the bounding box larger by adding some padding
        \coordinate (bbox-nw) at ([xshift=-0.5cm,yshift=0.5cm]text_encoder.north west);
        \coordinate (bbox-se) at ([xshift=0.8cm,yshift=-0.75cm]tn_contract.south east);
        \begin{scope}[on background layer]
        \draw[thick, dashed, fill=TealGreen!5] (bbox-nw) rectangle (bbox-se) node[pos=0.5, above, yshift=1.6cm] {\normalsize \textbf{Text Encoder}};
        \end{scope}
        % put below the image encoder a label "Image Encoder"
        \coordinate (bbox-nw-image) at ([xshift=-0.6cm,yshift=0.4cm]image_encoder.north west);
        \coordinate (bbox-se-image) at ([xshift=0.9cm,yshift=-0.65cm]image_encoder.south east);
        \begin{scope}[on background layer]
        \draw[thick, dashed, fill=CoralRed!5] (bbox-nw-image) rectangle (bbox-se-image) node[pos=0.5, below, yshift=-1.5cm] {\normalsize \textbf{Image Encoder}};
        \end{scope}

\end{tikzpicture}
